Holomorphic structure of massive scalar fields in $\text{(A)dS}_2$

Scalar field theories in $\text{(A)dS}_{2}$ with integer scaling dimensions $\Delta = k+1$ are characterised by the existence of a pair of (anti-)holomorphic higher-spin currents. We explore the consequences of this to describe their quantisation and subsets of their linear and non-linear symmetries, taking care to treat $\text{AdS}_{2}$ and $\text{dS}_{2}$ separately. In particular, we point out that the theories admit mode expansions reminiscent of standard two-dimensional conformal field theories in complex coordinates, with which we are able to construct operators implementing global conformal and Virasoro symmetry. We further leverage holomorphicity of the currents to show that the full set of symmetries of theories with $k>0$ is captured by a chiral algebra, which is a subalgebra of the one in the $k=0$ (massless) theory. This allows us to identify integrable deformations for $k \in \{0,1,2\}$. We finally observe that a lack of integrable deformations for $k>2$ is a consequence of a known conjecture.

==> figures/ads.tikz <==
\begin{tikzpicture}

% global ads: goes from x=0 to x=3
\begin{scope}[shift={(-5,0)}]

% left conformal bdry 
\draw [very thick, dashed, color=red!70!magenta] (0,-2) -- (0,-3) node[below, color=black] {$\rho = -\pi/2$};
\draw [very thick, color=red!70!magenta] (0,-2) -- (0,2);
\draw [very thick, dashed, color=red!70!magenta] (0,2) -- (0,3);

% right conformal bdry
\draw [very thick, dashed, color=blue!75] (3,-2) -- (3,-3) node[below, color=black] {$\rho = \pi/2$};
\draw [very thick, color=blue!75] (3,-2) -- (3,2);
\draw [very thick, dashed, color=blue!75] (3,2) -- (3,3);

% coordinates
\draw[thick, -latex] (-0.5,-1.5) -- (-0.5,1.5) node[above] {$\tau$};

% constant tau
\draw[thick] (0,-1) -- (3,-1);
\draw[thick] (0,0) -- (3,0);
\draw[thick] (0,1) -- (3,1);

\end{scope}

\draw [thick, -latex] (-0.5,0) -- (2.5,0) node[above] {};

% complex coordinates: goes from x=-3 to x=3
\begin{scope}[shift={(7,0)}]

% greyed out parts
\fill [black!15] (-3,-3) rectangle (3,0);

% complex plane
\draw [thick, dashed] (-3,-3) rectangle (3,3);
\draw [anchor=base] (2.5, 2.6) -- (2.5, 3) node[right, yshift=-0.2cm] {$z$};
\draw (2.5, 2.6) -- (3, 2.6);

% real axis
\draw [very thick, color=red!70!magenta] (-3,0) -- (0,0);
\draw [very thick, color=blue!75] (0,0) -- (3,0);
\filldraw [black] (0,0) circle (1.5pt);

% circles 
\draw [thick] (1,0) arc (0:180:1);
\draw [thick] (2,0) arc (0:180:2);

\end{scope}

\end{tikzpicture}

==> figures/ds.tikz <==
\begin{tikzpicture}

% global ds, x=-4 to x=0
\begin{scope}[shift={(-4,0)}]

% cylinder
\draw [very thick] (0,-2) arc (0:-180:2 and 0.5) node[left] {$\eta = -\pi/2$};
\draw [very thick, dashed] (0,-2) arc (0:180:2 and 0.5);
\draw [very thick] (-4,2) arc (-180:180:2 and 0.5) node[left] {$\eta = +\pi/2$}; % to get label in same position
\draw [thick] (-4,-2) -- (-4,2);
\draw [thick] (0,-2) -- (0,2);

% constant tau slices
\draw [thick] (0,-0.6) arc (0:-180:2 and 0.5);
\draw [thick, dashed] (0,-0.6) arc (0:180:2 and 0.5);
\draw [thick] (0,0.6) arc (0:-180:2 and 0.5);
\draw [thick, dashed] (0,0.6) arc (0:180:2 and 0.5);

% coordinates
\draw [thick, -latex] (-4,-2.5) arc (-165:-15:2 and 0.5) node[right] {$\vartheta$};

\end{scope}

\draw [thick, -latex] (-2.5,0) -- (0.5,0);

% complex plane, x=-2.5 to x=2.5
\begin{scope}[shift={(4.5,0)}]

% complex plane
\draw [thick, dashed] (-2.5,-2.5) rectangle (2.5,2.5);
\draw [anchor=base] (2, 2.1) -- (2, 2.5) node[right, yshift=-0.2cm] {$z$};
\draw (2, 2.1) -- (2.5, 2.1);
\filldraw [black] (0,0) circle (1.5pt);

% circles 
\draw [thick] (0,0) circle (1cm);
\draw [thick] (0,0) circle (2cm);

\end{scope}

\end{tikzpicture}

==> figures/modemapping.tikz <==
\begin{tikzpicture}[
space/.style={circle, fill=black!5, minimum size=1cm},
]

% nodes
\node[space] (pos) {$\mathcal{V}_{+}$};
\node[space] (nullp) [below right=of pos, xshift=1cm, yshift=1cm] {$\mathcal{N}$};
\node[space] (nullx) [above right=of pos, xshift=1cm, yshift=-1cm] {$\mathcal{Z}$};
\node[space] (neg) [above right=of nullp, xshift=1cm, yshift=-1cm] {$\mathcal{V}_{-}$};

% lines
\draw[thick, -latex] (pos) -- (nullp); 
\draw[thick, -latex] (pos.150) arc (30:330:0.5cm);
\draw[thick, -latex] (neg) -- (nullp); 
\draw[thick, -latex] (neg.30) arc (150:-150:0.5cm);
\draw[thick, -latex] (nullx) -- (pos); 
\draw[thick, -latex] (nullx) -- (neg); 
\draw[thick, -latex] (nullx.150) arc (210:-30:0.5cm);
\draw[thick, -latex] (nullp.-30) arc (30:-210:0.5cm);

\end{tikzpicture}

==> figures/virasoro.tikz <==
\begin{equation*}
    F(z) \sim \dots\tikzmark{leftdots} + \alpha_{-k-2}\tikzmark{-k-2}z + \alpha_{-k-1}\tikzmark{-k-1} + \textcolor{gray!50}{\alpha_{-k}\tikzmark{-k}z^{-1} + \dots\tikzmark{middledots} + \alpha_{k}\tikzmark{2k+1}z^{-2k-1}}  + \alpha_{k+1}\tikzmark{k+1}z^{-2k-2} + \alpha_{k+2}\tikzmark{k+2}z^{-2k-3} + \dots\tikzmark{rightdots} 
\end{equation*}

\begin{tikzpicture}[remember picture, overlay]

% ell_{-1} action

\draw[thick, blue!85, -latex, bend right=66] ([xshift=-0.5em,yshift=-0.4em]pic cs:leftdots) to ([xshift=-1.5em,yshift=-0.4em]pic cs:-k-2);
\draw[thick, blue!85, -latex, bend right=53] ([xshift=-0.5em,yshift=-0.4em]pic cs:-k-2) to ([xshift=-1.5em,yshift=-0.4em]pic cs:-k-1);
\draw[thick, blue!85, -latex, bend right=27] ([xshift=-0.2em,yshift=-0.4em]pic cs:k+1) to ([xshift=-0.6em,yshift=-0.4em]pic cs:k+2);
\draw[thick, blue!85, -latex, bend right=35] ([xshift=0.3em,yshift=-0.4em]pic cs:k+2) to ([xshift=-0.5em,yshift=-0.4em]pic cs:rightdots);

% ell_{-2} action

\draw[dashed, thick, red!70!magenta, -latex, bend left=66] ([xshift=-0.5em,yshift=0.7em]pic cs:leftdots) to ([xshift=-1.5em,yshift=0.7em]pic cs:-k-1);
\draw[dashed, thick, red!70!magenta, -latex, bend left=55] ([xshift=-1em,yshift=0.7em]pic cs:-k-2) to ([xshift=-0.2em,yshift=0.7em]pic cs:-k);
\draw[dashed, thick, red!70!magenta, -latex, bend left=35] ([xshift=-0.2em,yshift=0.7em]pic cs:k+1) to ([xshift=-0.5em,yshift=0.7em]pic cs:rightdots);

\end{tikzpicture}
